Fundamental Limits of Transferability and Equivariance in Algebraic Signal Models I: Finite Dimensions

We study the fundamental limits of transferability in algebraic signal processing through homomorphisms between algebraic signal models. Homomorphisms are linear maps between the signal spaces of two models that commute with filtering, so filtering a signal and transferring it across domains can be done in either order. The existence of such maps is governed entirely by coincidences among the filtered eigenvalues of the two models' shift operators, but existence alone is insufficient: the space of homomorphisms always contains trivial elements that destroy all information. We introduce the spectral transfer efficiency $\eta(\theta)\in[0,1]$ to quantify information-preserving quality, prove that every homomorphism decomposes into unconstrained blocks over coincidence classes, derive the dimension of the homomorphism space, and characterize exactly when lossless transfer is achievable. Beyond normal shift operators, we quantify a departure-from-normality penalty and show how filter derivatives can repair spectral defectiveness. The theory yields concrete consequences in three settings: for sampling, eigenvalue interlacing converts transferability under subsampling into an explicit filter design constraint; for compressed sensing, $\eta(\theta)$ controls the restricted isometry constant and the coherence of the resulting measurements, and recovery decouples across coincidence classes; and for machine learning, spectral aliasing emerges as the controlled symmetry breaking that makes transfer between mismatched domains possible at all.

==> figures/hom_design_basic_diagram.tex <==

%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%
% Colors come from asp_colors.sty (loaded in the main file)
% Style: navy = structure/signals, gold = abstract algebra & transfer,
%        light cividis fills = spaces (matches the paper's figure family)

\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def\scale{1.3}
\def\unit{\scale cm}


% Block styles
\tikzstyle{set} = [rectangle,
rounded corners = 0.2*\unit,
inner sep=0pt,
draw,
anchor = center,
line width=0.9pt]

\tikzstyle{vectorspace} = [ set, color=ASPNavy,
fill=ASPVeryLightNavy,
minimum width  = 2*\unit,
minimum height = 1.5*\unit]

\tikzstyle{endomorphisms} = [ vectorspace, color=Cividis03,
fill=CividisLight03!35,
minimum height = 1.2*\unit]

\tikzstyle{algebra} = [endomorphisms, color=ASPGold!70!black,
fill=ASPLightGold,
minimum width = 1.5*\unit]

\tikzstyle{dot} = [ circle,
minimum width  = 0.15*\unit,
inner sep=0pt,
draw,
anchor = center ]


{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%   ALGEBRA  %%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path (0,0) node [algebra, anchor = north east] (LG) {};
	\path (LG.north) ++ (0,-0.1) node [below,color=ASPGold!60!black] {$\mathcal{A}$};
	\path (LG.center) ++ (0,0.3) node [below,color=black] {$p(t)$};

	% Element of the Algebra (the filter, in gold: abstract entity)
	\path (LG.south) ++ (0,0.3) node [dot, draw=ASPGold!60!black,
	                                  fill=ASPGold] (a) {};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 1 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%%----------------------------------------------------------
	%%-------------  ENDOMORPHISMS OF H1  -----------------------
	%%----------------------------------------------------------

	\path (LG.east) ++ (2, 0)
	node [endomorphisms, anchor=center] (End1) {};
	\path (End1.north) ++ (0.0, 0) node [below, color=Cividis02] {$\text{End}(\mathcal{H}_1)$};

	% Adding an endomorphism element (the realized filter)
	  \path (End1.south) ++ (0.0, 0.5) node [dot, draw=Cividis02,
	                                          fill=Cividis03] (e1) {};
	\path (e1) node [above] {$\rho_{1}(p(t))=p(\mathbf{S})$};



	%%----------------------------------------------------------
	%%----------------  VECTOR SPACE H1  ------------------------
	%%----------------------------------------------------------

	\path (End1.south)++(0,-0.5) node [vectorspace, anchor=north] (M1) {};
	\path (M1.south) ++ (0, 0.1) node [above, color=ASPNavy] {$\mathcal{H}_1$};

	   % Element of the vector space
	   \path (M1) ++ (-0.6,0.2) node [dot, draw=ASPNavy, fill=ASPNavy] (x) {};
	   \path (x.south)++(0,-0.1) node [below, color=black] {$\mathbf{x}$};

	   % Element filtered in the vector space
	   \path (M1) ++ (0.6,0.2) node [dot, draw=ASPNavy, fill=ASPNavy] (ex) {};
	   \path (ex.south) node [below, color=black] {$p(\mathbf{S})\mathbf{x}$};

		% Arrow going from x to Ex (filtering inside H1)
		\path (e1)+(-0.5,0.55) coordinate (c1);
		\path (e1)+(0.5,0.55) coordinate (c2);
		\path [draw, -stealth, line width=0.7pt, color=ASPNavy!75]
		      (x) .. controls (c1) and (c2) .. (ex);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 2 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%----------------------------------------------------------
%%-------------  ENDOMORPHISMS OF H2  -----------------------
%%----------------------------------------------------------

\path (LG.west) ++ (-2, 0)
node [endomorphisms, anchor=center] (End2) {};
\path (End2.north) ++ (0.0, 0) node [below, color=Cividis02] {$\text{End}(\mathcal{H}_2)$};

% Adding an endomorphism element (the realized filter)
 \path (End2.south) ++ (0.0, 0.5) node [dot, draw=Cividis02,
                                         fill=Cividis03] (e2) {};
\path (e2) node [above] {$\rho_{2}(p(t))=p(\widetilde{\mathbf{S}})$};


%%----------------------------------------------------------
%%----------------  VECTOR SPACE H2  ------------------------
%%----------------------------------------------------------

\path (End2.south)++(0,-0.5) node [vectorspace, anchor=north] (M2) {};
\path (M2.south) ++ (0, 0.1) node [above, color=ASPNavy] {$\mathcal{H}_2$};

   % Element of the vector space (the transferred signal)
   \path (M2) ++ (-0.6,0.2) node [dot, draw=ASPNavy, fill=ASPNavy] (y) {};
   \path (y.south)++(0,-0.1) node [below, color=black] {$\theta(\mathbf{x})$};

   % Element filtered in the vector space
   \path (M2) ++ (0.65,0.2) node [dot, draw=ASPNavy, fill=ASPNavy] (ey) {};
   \path (ey.south) node [below, xshift=-4pt, color=black] {$p(\widetilde{\mathbf{S}})\,\theta(\mathbf{x})$};

		% Arrow going from y to Ey (filtering inside H2)
		\path (e2)+(-0.5,0.55) coordinate (c1);
		\path (e2)+(0.5,0.55) coordinate (c2);
		\path [draw, -stealth, line width=0.7pt, color=ASPNavy!75]
		      (y) .. controls (c1) and (c2) .. (ey);




	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%% ARROWS %%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% Arrows from the Algebra to End(H1) and End(H2):
	% the homomorphisms rho_1, rho_2 realizing the abstract filter

	\path [draw, -stealth, line width = 1.1pt, Cividis03!85]
	(a) edge [bend right] node [below, color=Cividis02] {$\rho_{1}~~~$} (e1);

	\path [draw, -stealth, line width = 1.1pt, Cividis03!85]
	    (a) edge [bend left] node [below, color=Cividis02] {$\rho_{2}~~~$} (e2);



	% Homomorphism (transfer) arrows: gold, matching the figure family

	\path [draw, -stealth, line width = 1.1pt, color=ASPGold!80!black]
	   (x) edge [bend right] node [below, color=ASPGold!55!black] {$\theta~~~$} (y);

	\path [draw, -stealth, line width = 1.1pt, color=ASPGold!80!black]
	   (ex) edge [bend left] node [below, color=ASPGold!55!black] {$\theta~~~$} (ey);

\end{tikzpicture}

}












==> figures/tikz_diagrams/fig_block_structure.tex <==
% Fig: spectral support of theta -- free blocks over coincidence classes
\begin{tikzpicture}[>=stealth, x=0.46cm, y=0.46cm, font=\scriptsize]
% matrix outline: 8 columns (source), 7 rows (target); row 1 at top
% zero background
\fill[ASPVeryLightNavy] (0,0) rectangle (8,7);
% block c1: rows 1-4 (y from 3 to 7), cols 1-3 (x 0 to 3)
\fill[Cividis03] (0,3) rectangle (3,7);
\node[text=white, font=\small] at (1.5,5) {$\theta_{c_{1}}$};
% block c2: rows 5-6 (y 1 to 3), cols 4-5 (x 3 to 5)
\fill[Cividis08] (3,1) rectangle (5,3);
\node[text=ASPNavy, font=\small] at (4,2) {$\theta_{c_{2}}$};
% annihilated columns 6-8 (x 5 to 8): hatch-like light gold
\fill[ASPLightGold] (5,0) rectangle (8,7);
\node[text=ASPNavy!60, rotate=90, font=\scriptsize] at (6.5,3.5) {$\mathbf{0}$ (annihilated)};
% zeros labels
\node[text=ASPNavy!45, font=\small] at (1.5,1.5) {$\mathbf{0}$};
\node[text=ASPNavy!45, font=\small] at (4,5) {$\mathbf{0}$};
\node[text=ASPNavy!45, font=\small] at (2.5,0.5) {};
% grid
\draw[ASPNavy!25, very thin] (0,0) grid (8,7);
\draw[ASPNavy, thick] (0,0) rectangle (8,7);
% column extents (top)
\draw[Cividis03, thick, |-|] (0.05,7.45) -- (2.95,7.45) node[midway, above, text=Cividis03]{$m_{c_1}{=}3$};
\draw[Cividis08!80!black, thick, |-|] (3.05,7.45) -- (4.95,7.45) node[midway, above, text=Cividis08!80!black]{$m_{c_2}{=}2$};
\draw[ASPGold!70!black, thick, |-|] (5.05,7.45) -- (7.95,7.45)
  node[midway, above, text=ASPGold!70!black]{$p(\lambda)\notin\mathcal{C}_{p}$};
% row extents (left)
\draw[Cividis03, thick, |-|] (-0.45,3.05) -- (-0.45,6.95) node[midway, left, text=Cividis03]{$\widetilde{m}_{c_1}{=}4$};
\draw[Cividis08!80!black, thick, |-|] (-0.45,1.05) -- (-0.45,2.95) node[midway, left, text=Cividis08!80!black]{$\widetilde{m}_{c_2}{=}2$};
% dimension formula
\node[text=ASPNavy, font=\footnotesize] at (4,-0.85)
  {$\dim\Theta_{p}=\sum_{c\in\mathcal{C}_{p}} m_{c}\,\widetilde{m}_{c}=3{\cdot}4+2{\cdot}2=16$};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_coincidence_classes.tex <==
% Fig: coincidence classes of the filtered spectra; aliasing and annihilation
\begin{tikzpicture}[>=stealth, xscale=0.78, yscale=0.72, font=\small]

% axes
\draw[->, thick, ASPNavy!70] (-0.2,0) -- (10.6,0) node[below left]{$t$};
\draw[->, thick, ASPNavy!70] (0,-0.1) -- (0,5.6) node[right]{$p(t)$};

% coincidence levels
\draw[dashed, Cividis03, thick] (0,2) -- (10.2,2) node[right, text=Cividis03]{$c_{1}$};
\draw[dashed, Cividis08!80!black, thick] (0,3.4) -- (10.2,3.4) node[right, text=Cividis08!80!black]{$c_{2}$};

% filter curve
\draw[very thick, ASPNavy]
  (0.3,1.3) to[out=35,in=180] (0.9,2) -- (2.7,2)
  to[out=0,in=205] (4.2,3.4) -- (5.7,3.4)
  to[out=0,in=212] (7.6,4.35) to[out=32,in=205] (9.7,5.05);
%\node[text=ASPNavy] at (9.0,5.35) {$p(t)$};

% eigenvalues of S (navy dots) and tilde S (gold triangles) on the axis
\foreach \x in {1.2, 2.3, 4.6, 8.6}{
  \fill[ASPNavy] (\x,0) circle (2.1pt);}
\foreach \x in {1.8, 5.2, 7.0}{
  \node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
        isosceles triangle apex angle=60, rotate=90, inner sep=1.1pt] at (\x,-0.32) {};}
        
% images on the curve
\foreach \x in {1.2, 2.3}{ \draw[densely dotted, Cividis03] (\x,0) -- (\x,2);
  \fill[Cividis03] (\x,2) circle (1.8pt);}
\draw[densely dotted, Cividis03] (1.8,0) -- (1.8,2);
\fill[Cividis03] (1.8,2) circle (1.8pt);
\draw[densely dotted, Cividis08!80!black] (4.6,0) -- (4.6,3.4);
\fill[Cividis08!80!black] (4.6,3.4) circle (1.8pt);
\draw[densely dotted, Cividis08!80!black] (5.2,0) -- (5.2,3.4);
\fill[Cividis08!80!black] (5.2,3.4) circle (1.8pt);

% annihilated / unreachable
\draw[densely dotted, ASPNavy!50] (8.6,0) -- (8.6,4.77);
\node[ASPNavy, font=\small] at (8.6,4.77) {$\times$};
\draw[->, ASPNavy!70] (7.35,5) node[left, align=center, text width=2cm]
  {annihilated:\\ $p(\lambda)\notin p(\sigma(\widetilde{\mathbf{S}}))$} -- (8.6,5);
  
% class annotations
\draw[Cividis03, thick, |-|] (1.05,-0.85) -- (2.45,-0.85)
  node[midway, below, text=Cividis03]{$\mathcal{E}_{c_{1}}$: $m_{c_1}{=}2$, $\widetilde{m}_{c_1}{=}1$};

\node[align=right,text width=2.0cm] at (1.7,2.7) {aliasing\\ 
$p(\lambda_1){=}p(\lambda_2){=}c_1$};

%  \node[right, align=right, text width=2.0cm]{aliasing:\\ $p(\lambda_1){=}p(\lambda_2){=}c_1$} (0.7,5);
  
% legend
\fill[ASPNavy] (0.5,5) circle (2.1pt); \node[anchor=west] at (0.65,5) {$\sigma(\mathbf{S})$};
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.1pt] at (2.7,5) {};
\node[anchor=west] at (2.9,5) {$\sigma(\widetilde{\mathbf{S}})$};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_coincidence_nonflat.tex <==
% Fig: coincidence classes from a NON-FLAT filter -- aliasing via
% non-monotonicity (a hump crossed going up and coming down) rather
% than via a flat plateau.
\begin{tikzpicture}[>=stealth, xscale=0.78, yscale=0.72, font=\small]
% axes
\draw[->, thick, ASPNavy!70] (-0.2,0) -- (10.6,0) node[below left]{$t$};
\draw[->, thick, ASPNavy!70] (0,-0.1) -- (0,5.6) node[right]{$p(t)$};

% coincidence levels
\draw[dashed, Cividis03, thick] (0,1.9) -- (10.2,1.9) node[right, text=Cividis03]{$c_{1}$};
\draw[dashed, Cividis08!80!black, thick] (0,4.1) -- (10.2,4.1) node[right, text=Cividis08!80!black]{$c_{2}$};

% filter curve: two humps, guaranteed to pass through every marker
% below since the spline interpolates exactly through each listed point
\draw[very thick, ASPNavy] plot [smooth, tension=0.75] coordinates {
  (0.3,1.1) (1.1,1.9) (1.8,3.3) (2.5,1.9) (3.15,0.6)
  (3.7,1.9) (4.9,4.1) (5.6,5.05) (6.3,4.1) (7.6,3.15) (9.7,1.35)};
%\node[text=ASPNavy] at (9.05,1.75) {$p(t)$};

% ------------------------------------------------------------------
% class c1: hump A (ascending + descending) and hump B (ascending)
% ------------------------------------------------------------------
% axis markers: S eigenvalues (navy dots)
\fill[ASPNavy] (1.1,0) circle (2.1pt);
\fill[ASPNavy] (3.7,0) circle (2.1pt);
% axis marker: tilde-S eigenvalue (gold triangle)
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.1pt] at (2.5,-0.32) {};
% dotted connectors + images at c1
\foreach \x in {1.1, 3.7}{
  \draw[densely dotted, Cividis03] (\x,0) -- (\x,1.9);
  \fill[Cividis03] (\x,1.9) circle (1.8pt);}
\draw[densely dotted, Cividis03] (2.5,0) -- (2.5,1.9);
\fill[Cividis03] (2.5,1.9) circle (1.8pt);

% ------------------------------------------------------------------
% class c2: hump B only (ascending + descending, closer to its peak)
% ------------------------------------------------------------------
% axis markers
\fill[ASPNavy] (4.9,0) circle (2.1pt);
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.1pt] at (6.3,-0.32) {};
% dotted connectors + images at c2
\foreach \x in {4.9, 6.3}{
  \draw[densely dotted, Cividis08!80!black] (\x,0) -- (\x,4.1);
  \fill[Cividis08!80!black] (\x,4.1) circle (1.8pt);}

% ------------------------------------------------------------------
% annihilated eigenvalue of S: image matches neither c1 nor c2
% ------------------------------------------------------------------
\fill[ASPNavy] (7.6,0) circle (2.1pt);
\draw[densely dotted, ASPNavy!50] (7.6,0) -- (7.6,3.15);
\node[ASPNavy, font=\small] at (7.6,3.2) {$\times$};
\draw[->, ASPNavy!70] (7.7,5) node[right, align=left, text width=3cm]
  {annihilated:\\ $p(\lambda)\notin p(\sigma(\widetilde{\mathbf{S}}))$} -- (7.85,3.35);

% ------------------------------------------------------------------
% aliasing callout: two S-eigenvalues from DIFFERENT humps land on c1
% ------------------------------------------------------------------
\node[align=center, text width=3.5cm, text=Cividis03] (aliastxt)
  at (2.4,3.3) {aliasing across separate humps:\\ $p(\lambda_1){=}p(\lambda_2){=}c_1$};
\draw[->, Cividis03] (aliastxt.south) to[] (1.25,2.15);
\draw[->, Cividis03] (aliastxt.south) to[] (3.6,2.15);

% ------------------------------------------------------------------
% coincidence-space brackets (below axis)
% ------------------------------------------------------------------
\draw[Cividis03, thick, |-|] (0.95,-0.85) -- (3.85,-0.85)
  node[midway, below, text=Cividis03]
  {$\mathcal{E}_{c_{1}}$: $m_{c_1}{=}2$, $\widetilde{m}_{c_1}{=}1$};
\draw[Cividis08!80!black, thick, |-|] (4.75,-0.85) -- (6.45,-0.85)
  node[midway, below right, text=Cividis08!80!black]
  {$\mathcal{E}_{c_{2}}$: $m_{c_2}{=}1$, $\widetilde{m}_{c_2}{=}1$};

% legend
\fill[ASPNavy] (0.5,5.35) circle (2.1pt);
\node[anchor=west] at (0.65,5.35) {$\sigma(\mathbf{S})$};
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.1pt] at (2.7,5.35) {};
\node[anchor=west] at (2.9,5.35) {$\sigma(\widetilde{\mathbf{S}})$};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_cs_decoupling.tex <==
% Fig: sparse recovery decouples across coincidence classes
\begin{tikzpicture}[>=stealth, font=\scriptsize,
  box/.style={draw, thick, rounded corners=1.5pt, minimum width=1.0cm,
              minimum height=0.55cm, inner sep=2pt},
  lane1/.style={box, draw=Cividis02, fill=CividisLight02!60},
  lane2/.style={box, draw=Cividis06!80!black, fill=CividisLight06!60},
  lane3/.style={box, draw=Cividis09!70!black, fill=CividisLight09!60}]
\node[draw=ASPNavy, thick, rounded corners=1.5pt, fill=ASPVeryLightNavy,
      minimum height=0.55cm] (x) at (0,0) {$\mathbf{x}$};
% lanes at y = 1.1, 0, -1.1
\node[lane1] (p1) at (1.7,1.15)  {$\mathbf{\Pi}_{c_1}$};
\node[lane2] (p2) at (1.7,0)     {$\mathbf{\Pi}_{c_2}$};
\node[lane3] (p3) at (1.7,-1.15) {$\mathbf{\Pi}_{c_3}$};
\node[lane1] (t1) at (3.4,1.15)  {$\theta_{c_1}$};
\node[lane2] (t2) at (3.4,0)     {$\theta_{c_2}$};
\node[lane3] (t3) at (3.4,-1.15) {$\theta_{c_3}$};
\node[lane1] (r1) at (5.6,1.15)  {\shortstack{recover\\ $\mu(\theta_{c_1}){<}\frac{1}{2s_{c_1}-1}$}};
\node[lane2] (r2) at (5.6,0)     {\shortstack{recover\\ $\mu(\theta_{c_2}){<}\frac{1}{2s_{c_2}-1}$}};
\node[lane3] (r3) at (5.6,-1.15) {\shortstack{recover\\ $\mu(\theta_{c_3}){<}\frac{1}{2s_{c_3}-1}$}};
\node[draw=ASPNavy, thick, circle, inner sep=1pt, fill=ASPVeryLightNavy] (sum) at (7.3,0) {$\oplus$};
\node[draw=ASPNavy, thick, rounded corners=1.5pt, fill=ASPVeryLightNavy,
      minimum height=0.55cm] (xh) at (8.4,0) {$\widehat{\mathbf{x}}$};
\foreach \i in {1,2,3}{
  \draw[->, ASPNavy!70] (x) -- (p\i);
  \draw[->, ASPNavy!70] (p\i) -- node[above]{$\mathbf{x}_{c_\i}$} (t\i);
  \draw[->, ASPNavy!70] (t\i) -- node[above]{$\mathbf{y}_{c_\i}$} (r\i);
  \draw[->, ASPNavy!70] (r\i) -- (sum);}
\draw[->, ASPNavy!70] (sum) -- (xh);
\end{tikzpicture}


==> figures/tikz_diagrams/fig_equivariance_hierarchy.tex <==
% Fig: hierarchy of symmetry constraints; aliasing purchases degrees of freedom
\begin{tikzpicture}[>=stealth, font=\footnotesize]
\draw[thick, rounded corners=6pt, fill=ASPLightGold, draw=ASPGold!70!black]
  (-3.5,-1.9) rectangle (3.5,1.9);
\draw[thick, rounded corners=5pt, fill=CividisLight09, draw=Cividis08!70!black]
  (-2.55,-1.25) rectangle (2.55,1.25);
\draw[thick, rounded corners=4pt, fill=CividisLight02, draw=Cividis02]
  (-1.55,-0.62) rectangle (1.55,0.62);
\node[text=Cividis01] at (0,0.13)
  {$\Theta_{t}$ \scriptsize(shift-equivariant)};
\node[text=Cividis01, font=\scriptsize] at (0,-0.3)
  {$\dim=\sum_{\lambda\in\sigma_r} m_{\lambda}\widetilde{m}_{\lambda}$};
\node[text=Cividis06!40!black] at (0,0.93)
  {$\bigcap_{\ell}\Theta_{p_{\ell}}$ \scriptsize(deployed filter bank)};
\node[text=ASPGold!45!black] at (0,1.57)
  {$\Theta_{p}$ \scriptsize(single filter, $\dim=\sum_{c\in\mathcal{C}_p} m_{c}\widetilde{m}_{c}$)};
\draw[->, thick, ASPNavy] (3.7,-0.0) -- (3.7,1.55)
  node[midway, right, align=left, text width=2.05cm, text=ASPNavy]
  {more aliasing $=$ controlled symmetry breaking};
\draw[->, thick, ASPNavy] (-3.7,1.55) -- (-3.7,0.0)
  node[midway, left, align=right, text width=1.9cm, text=ASPNavy]
  {more symmetry $=$ fewer degrees of freedom};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_graphon_limit.tex <==
% Fig: graphon spectrum accumulates at 0; exact transfer forces local constancy of p
\begin{tikzpicture}[>=stealth, xscale=9.2, yscale=0.8, font=\footnotesize]
% flatness neighborhood of 0
\fill[ASPLightGold, opacity=0.8] (0,0) rectangle (0.13,3.1);
% axis
\draw[->, thick, ASPNavy!70] (-0.02,0) -- (0.99,0) node[below left]{$t$};
% essential spectrum marker at 0
\node[ASPNavy, font=\small] at (0,-0.38) {$0$};
\draw[line width=2.6pt, ASPNavy] (-0.004,0) -- (0.004,0);
% graphon eigenvalues mu_k = 0.85/k (gold triangles), accumulate at 0
\foreach \k in {1,...,14}{
  \pgfmathsetmacro{\mx}{0.85/\k}
  \node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
        isosceles triangle apex angle=60, rotate=90, inner sep=0.9pt] at (\mx,0.24) {};}
% finite-graph eigenvalues (navy dots), perturbed approximations
\foreach \k/\e in {1/0.018,2/-0.014,3/0.012,4/-0.010,5/0.009,6/-0.007}{
  \pgfmathsetmacro{\mx}{0.85/\k+\e}
  \fill[ASPNavy] (\mx,0) circle (1.9pt);}
% filter: constant on [0, 0.13], varies beyond
\draw[very thick, ASPNavy]
  (0,1.1) -- (0.135,1.1)
  to[out=0,in=205] (0.42,2.05) to[out=25,in=196] (0.95,2.9);
\node[text=ASPNavy] at (0.88,3.25) {$p(t)$};
% annotations
\draw[->, ASPNavy!70] (0.30,0.85) node[right, align=left, text width=2.9cm]
  {eigenvalues accumulate only at $0$ (essential spectrum)} -- (0.135,0.35);
\draw[->, ASPGold!55!black] (0.26,2.6) node[right, align=left, text width=3.0cm, text=ASPGold!45!black]
  {exact transfer $\Rightarrow$ $p$ locally constant near $0$:\\ discriminability surrendered} -- (0.09,1.35);
% legend
\fill[ASPNavy] (0.62,3.6) circle (1.9pt);
\node[anchor=west] at (0.635,3.6) {$\sigma(\mathbf{S})$ (graph)};
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=0.9pt] at (0.62,3.15) {};
\node[anchor=west] at (0.635,3.15) {$\sigma(T_{W})$ (graphon)};
\end{tikzpicture}


==> figures/tikz_diagrams/fig_interlacing_design.tex <==
% Fig: Cauchy interlacing localizes where the filter must be flat
\begin{tikzpicture}[>=stealth, xscale=0.9, yscale=0.72, font=\footnotesize]
% shaded interlacing brackets (retained frequencies)
\fill[CividisLight09, opacity=0.65] (1,0) rectangle (4,3.6);
\fill[CividisLight02, opacity=0.55] (6,0) rectangle (9,3.6);
% axis
\draw[->, thick, ASPNavy!70] (0.3,0) -- (10,0) node[below left]{$t$};
% filter: flat on brackets, free in between
\draw[very thick, ASPNavy]
  (0.7,1.1) -- (4.15,1.1)
  to[out=0,in=190] (5.0,2.35) to[out=10,in=185] (5.85,2.9)
  -- (9.3,2.9);
\node[text=ASPNavy] at (8.7,2.5) {$p(t)$};
% eigenvalues of S
\foreach \x in {1.0, 3.0, 4.0, 6.0, 8.0, 9.0}{ \fill[ASPNavy] (\x,0) circle (2.1pt);}
\node[below=2pt, ASPNavy] at (9.0,0) {$\lambda_{1}$};
\node[below=2pt, ASPNavy] at (8.0,0) {$\lambda_{2}$};
\node[below=2pt, ASPNavy] at (6.0,0) {$\lambda_{3}$};
\node[below=2pt, ASPNavy] at (4.0,0) {$\lambda_{4}$};
\node[below=2pt, ASPNavy] at (3.0,0) {$\lambda_{5}$};
\node[below=2pt, ASPNavy] at (1.0,0) {$\lambda_{6}$};
% subsampled eigenvalues inside brackets
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.2pt] at (7.4,0) {};
\node[above=1pt, ASPGold!60!black] at (7.4,0.1) {$\widetilde{\lambda}_{1}$};
\node[fill=ASPGold, draw=ASPGold!60!black, isosceles triangle,
      isosceles triangle apex angle=60, rotate=90, inner sep=1.2pt] at (2.3,0) {};
\node[above=1pt, ASPGold!60!black] at (2.3,0.1) {$\widetilde{\lambda}_{4}$};
% bracket extents
\draw[Cividis02, thick, |-|] (6,3.9) -- (9,3.9)
  node[midway, above, text=Cividis02]{$[\lambda_{1+N_1-N_2},\,\lambda_{1}]$};
\draw[Cividis09!70!black, thick, |-|] (1,3.9) -- (4,3.9)
  node[midway, above, text=Cividis09!70!black]{$[\lambda_{4+N_1-N_2},\,\lambda_{4}]$};
% annotations
\node[text=ASPNavy!75, align=center] at (5.0,3.6) {free\\ variation};
\draw[->, ASPNavy!70] (2.5,2.0) node[above, text width=2.3cm, align=center]
  {$p$ constant on the bracket $\Rightarrow$ $p(\widetilde{\lambda}_i)=p(\lambda_i)$} -- (2.5,1.42);
\end{tikzpicture}


==> figures/tikz_diagrams/fig_intro_domains.tex <==
% ---------------------------------------------------------------------
% Fig (introduction): one filter, many domains.
% A single filter, defined abstractly in the algebra, is realized on a
% regular lattice, an irregular network and a discretized manifold.
% Transferability asks whether it can be carried between them.
%
% Requires: asp_colors.sty  (ASPNavy, ASPGold, Cividis**, ASPGrad**)
% Width: fits one IEEE column (approx. 8.6 cm).
% ---------------------------------------------------------------------
\begin{tikzpicture}[>=stealth, font=\footnotesize,
    dom/.style   = {draw=ASPNavy!55, rounded corners=2pt, line width=0.5pt,
                    fill=ASPVeryLightNavy},
    node2/.style = {circle, draw=ASPNavy, fill=Cividis03, inner sep=0pt,
                    minimum size=2.7pt, line width=0.35pt},
    lnk/.style   = {draw=ASPNavy!45, line width=0.45pt},
    MeshFace/.style = {fill=Cividis07, opacity=0.16}]

% =====================================================================
%  the filter, on top
% =====================================================================
\begin{scope}[shift={(4.30,3.05)}]
  \draw[dom, fill=ASPLightGold, draw=ASPGold!75!black]
        (-0.95,-0.42) rectangle (0.95,0.46);
  % a small low-pass response drawn inside the box
  \draw[ASPNavy!30, line width=0.35pt] (-0.78,-0.26) -- (0.80,-0.26);
  \draw[ASPNavy!30, line width=0.35pt] (-0.78,-0.26) -- (-0.78,0.32);
  \draw[ASPGold!60!black, line width=0.9pt]
        (-0.74,0.22) .. controls (-0.10,0.22) and (0.02,-0.18) .. (0.76,-0.20);
  \node[ASPNavy] at (0,0.66) {\scriptsize a filter $p$ in the algebra $\ccalA$};
\end{scope}

% ---- transferability bus: one filter reaching three realizations ----
\draw[ASPGold, line width=0.9pt] (1.05,2.30) -- (7.55,2.30);
\draw[ASPGold, line width=0.9pt] (4.30,2.63) -- (4.30,2.30);
\foreach \x in {1.05, 4.30, 7.55}{
  \draw[ASPGold, line width=0.9pt, ->] (\x,2.30) -- (\x,1.90);}
\node[ASPGold!45!black] at (2.68,2.08) {\scriptsize one filter};
\node[ASPGold!45!black] at (5.92,2.08) {\scriptsize three realizations};

% =====================================================================
%  domain 1 -- regular lattice
% =====================================================================
\begin{scope}[shift={(1.05,0.92)}]
  \draw[dom] (-1.08,-0.98) rectangle (1.08,0.92);
  \foreach \i in {0,...,4}{\draw[lnk] (-0.76+0.38*\i,-0.57) -- (-0.76+0.38*\i,0.57);}
  \foreach \j in {0,...,3}{\draw[lnk] (-0.76,-0.57+0.38*\j) -- (0.76,-0.57+0.38*\j);}
  \foreach \i in {0,...,4}{\foreach \j in {0,...,3}{
      \node[node2] at (-0.76+0.38*\i,-0.57+0.38*\j) {};}}
  \node[ASPNavy, anchor=north] at (0,-1.06) {\scriptsize regular lattice};
  \node[ASPNavy!60, anchor=north] at (0,-1.26) {\tiny images, time series};
\end{scope}

% =====================================================================
%  domain 2 -- irregular network
% =====================================================================
\begin{scope}[shift={(4.30,0.92)}]
  \draw[dom] (-1.08,-0.98) rectangle (1.08,0.92);
  \coordinate (n0) at (-0.710,-0.409);  \coordinate (n1) at (0.689,0.195);
  \coordinate (n2) at (-0.693,-0.065);  \coordinate (n3) at (0.059,-0.544);
  \coordinate (n4) at (0.559,-0.624);   \coordinate (n5) at (-0.112,0.081);
  \coordinate (n6) at (-0.035,0.204);   \coordinate (n7) at (0.565,0.850);
  \coordinate (n8) at (-0.322,0.312);
  \draw[lnk] (n0)--(n2) (n0)--(n3) (n0)--(n5) (n1)--(n4) (n1)--(n5) (n1)--(n6)
             (n1)--(n7) (n2)--(n5) (n2)--(n6) (n2)--(n8) (n3)--(n4) (n3)--(n5)
             (n4)--(n5) (n5)--(n6) (n5)--(n8) (n6)--(n7) (n6)--(n8) (n7)--(n8);
  \foreach \k in {0,...,8}{\node[node2] at (n\k) {};}
  \node[ASPNavy, anchor=north] at (0,-1.06) {\scriptsize irregular network};
  \node[ASPNavy!60, anchor=north] at (0,-1.26) {\tiny sensors, graphs};
\end{scope}

% =====================================================================
%  domain 3 -- discretized manifold
% =====================================================================
\begin{scope}[shift={(7.55,0.92)}]
  \draw[dom] (-1.08,-0.98) rectangle (1.08,0.92);
  \coordinate (m0) at (-0.727,-0.012);  \coordinate (m1) at (0.214,-0.850);
  \coordinate (m2) at (0.904,0.206);    \coordinate (m3) at (-0.249,0.009);
  \coordinate (m4) at (0.336,-0.411);   \coordinate (m5) at (-0.709,0.502);
  \coordinate (m6) at (0.351,0.011);    \coordinate (m7) at (0.810,-0.514);
  \coordinate (m8) at (-0.002,0.617);   \coordinate (m9) at (0.581,0.692);
  \coordinate (m10) at (-0.268,-0.611); \coordinate (m11) at (-0.836,-0.436);
  \coordinate (m12) at (-0.405,0.797);
  \fill[MeshFace] (m5)--(m8)--(m12)--cycle;   \fill[MeshFace] (m8)--(m5)--(m3)--cycle;
  \fill[MeshFace] (m4)--(m6)--(m3)--cycle;    \fill[MeshFace] (m6)--(m8)--(m3)--cycle;
  \fill[MeshFace] (m8)--(m9)--(m12)--cycle;   \fill[MeshFace] (m9)--(m6)--(m2)--cycle;
  \fill[MeshFace] (m6)--(m9)--(m8)--cycle;    \fill[MeshFace] (m3)--(m0)--(m11)--cycle;
  \fill[MeshFace] (m0)--(m5)--(m11)--cycle;   \fill[MeshFace] (m5)--(m0)--(m3)--cycle;
  \fill[MeshFace] (m1)--(m7)--(m4)--cycle;    \fill[MeshFace] (m6)--(m7)--(m2)--cycle;
  \fill[MeshFace] (m7)--(m6)--(m4)--cycle;    \fill[MeshFace] (m10)--(m4)--(m3)--cycle;
  \fill[MeshFace] (m10)--(m1)--(m4)--cycle;   \fill[MeshFace] (m10)--(m3)--(m11)--cycle;
  \fill[MeshFace] (m1)--(m10)--(m11)--cycle;
  \draw[lnk] (m0)--(m3) (m0)--(m5) (m0)--(m11) (m1)--(m4) (m1)--(m7) (m1)--(m10)
             (m1)--(m11) (m2)--(m6) (m2)--(m7) (m2)--(m9) (m3)--(m4) (m3)--(m5)
             (m3)--(m6) (m3)--(m8) (m3)--(m10) (m3)--(m11) (m4)--(m6) (m4)--(m7)
             (m4)--(m10) (m5)--(m8) (m5)--(m11) (m5)--(m12) (m6)--(m7) (m6)--(m8)
             (m6)--(m9) (m8)--(m9) (m8)--(m12) (m9)--(m12) (m10)--(m11);
  \foreach \k in {0,...,12}{\node[node2] at (m\k) {};}
  \node[ASPNavy, anchor=north] at (0,-1.06) {\scriptsize discretized manifold};
  \node[ASPNavy!60, anchor=north] at (0,-1.26) {\tiny meshes, point clouds};
\end{scope}

% ---- the question ----
\node[ASPNavy, anchor=north] at (4.30,-0.86)
      {\scriptsize when can it be carried from one to another, and at what cost?};

\end{tikzpicture}


==> figures/tikz_diagrams/fig_transfer_efficiency.tex <==
% Fig: spectral transfer efficiency eta_c -- image of the unit sphere of E_c
\begin{tikzpicture}[>=stealth, font=\small]
\def\panel#1#2{
  \begin{scope}[shift={(#1,0)}]
  \draw[->, ASPNavy!40] (-1.15,0) -- (1.15,0);
  \draw[->, ASPNavy!40] (0,-1.15) -- (0,1.15);
  \draw[dashed, thick, ASPNavy] (0,0) circle (1.2);
  #2
  \end{scope}}
% panel 1: eta = 1
\panel{0}{
  \fill[CividisLight02, opacity=0.75] (0,0) circle (0.82);
  \draw[very thick, Cividis02] (0,0) circle (0.82);
  \node[text=ASPNavy, below] at (0,-1.3) {$\eta_{c}(\theta)=1$};
  \node[text=ASPNavy!70, below] at (0,-1.75) {lossless};}
% panel 2: 0 < eta < 1
\panel{3.1}{
  \fill[CividisLight08, opacity=0.8] (0,0) ellipse (0.95 and 0.38);
  \draw[very thick, Cividis07!80!black] (0,0) ellipse (0.95 and 0.38);
  \draw[->, Cividis07!60!black] (0,0) -- (0.95,0) node[pos=0.33, below right]{$\sigma_{\max}$};
  \draw[->, Cividis07!60!black] (0,0) -- (0,0.6) node[pos=0.9, right]{$\sigma_{\min}$};
  \node[text=ASPNavy, below] at (0,-1.3) {$0<\eta_{c}(\theta)<1$};
  \node[text=ASPNavy!70, below] at (0,-1.75) {distorted};}
% panel 3: eta = 0
\panel{6.2}{
  \draw[line width=2.2pt, Cividis01] (-0.95,0) -- (0.95,0);
  \node[text=ASPNavy, below] at (0,-1.3) {$\eta_{c}(\theta)=0$};
  \node[text=ASPNavy!70, below] at (0,-1.75) {destroyed};}
% shared legend
\node[align=left, text=ASPNavy!70] at (3.1,1.6)
  {Dashed: unit sphere of $\mathcal{E}_{c}$ \quad Filled: image under $\theta_{c}$};
\end{tikzpicture}


==> figures/tikz_diagrams/hom_design_basic_diagram.tex <==
% Fig: commutative diagram of a homomorphism between ASMs
\begin{tikzpicture}[
  >=stealth,
  space/.style={draw=ASPNavy, thick, rounded corners=2pt,
                fill=ASPVeryLightNavy, minimum width=2.35cm,
                minimum height=0.8cm, font=\small},
  flab/.style={font=\footnotesize, text=ASPNavy},
  tlab/.style={font=\footnotesize, text=ASPGold!60!black}
]
\node[space] (x)  at (0,0)      {$\mathbf{x}\in\mathcal{H}_{1}$};
\node[space] (fx) at (4.9,0)    {$\rho_{1}(a)\,\mathbf{x}$};
\node[space] (tx) at (0,-2.1)   {$\theta(\mathbf{x})\in\mathcal{H}_{2}$};
\node[space] (ftx) at (4.9,-2.1){$\rho_{2}(a)\,\theta(\mathbf{x})$};
\draw[->, very thick, ASPNavy] (x) -- node[flab, above]{$\rho_{1}(a)$} (fx);
\draw[->, very thick, ASPNavy] (tx) -- node[flab, below]{$\rho_{2}(a)$} (ftx);
\draw[->, very thick, ASPGold!85!black] (x) -- node[tlab, left]{$\theta$} (tx);
\draw[->, very thick, ASPGold!85!black] (fx) -- node[tlab, right]{$\theta$} (ftx);
\node[flab, anchor=west] at (-1.9,0)    {$\mathcal{H}_{1}:$};
\node[flab, anchor=west] at (-1.9,-2.1) {$\mathcal{H}_{2}:$};
\node[font=\footnotesize, text=ASPNavy!70] at (2.45,-2.75)
  {$\theta\left(\rho_{1}(a)\,\mathbf{x}\right)=\rho_{2}(a)\,\theta(\mathbf{x})
    \quad \forall\, a\in\mathcal{A}$};
\end{tikzpicture}

